Tower: Data Structures in Quantum Superposition

Emerging quantum algorithms for problems such as element distinctness, subset sum, and closest pair demonstrate computational advantages by relying on abstract data structures. Practically realizing such an algorithm as a program for a quantum computer requires an efficient implementation of the data structure whose operations correspond to unitary operators that manipulate quantum superpositions of data. To correctly operate in superposition, an implementation must satisfy three properties -- reversibility, history independence, and bounded-time execution. Standard implementations, such as the representation of an abstract set as a hash table, fail these properties, calling for tools to develop specialized implementations. In this work, we present Core Tower, the first language for quantum programming with random-access memory. Core Tower enables the developer to implement data structures as pointer-based, linked data. It features a reversible semantics enabling every valid program to be translated to a unitary quantum circuit. We present Boson, the first memory allocator that supports reversible, history-independent, and constant-time dynamic memory allocation in quantum superposition. We also present Tower, a language for quantum programming with recursively defined data structures. Tower features a type system that bounds all recursion using classical parameters as is necessary for a program to execute on a quantum computer. Using Tower, we implement Ground, the first quantum library of data structures, including lists, stacks, queues, strings, and sets. We provide the first executable implementation of sets that satisfies all three mandated properties of reversibility, history independence, and bounded-time execution.

==> alloc-fig.tex <==
\begin{figure}
\hspace*{2em}%
\begin{minipage}{0.25\textwidth}
\vspace*{-1em}%
\begin{tikzpicture}
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=90,in=120,distance=0.4cm] (1.4,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (1.6, 1);
\draw[fill=gray!30] (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\node at (1.35, 1.7) {\scriptsize \textsf{Address}};
\node at (1, 1.4) {\tiny 0};
\node at (1.4, 1.4) {\tiny 1};
\node at (1.8, 1.4) {\tiny 2};
\node at (2.2, 1.4) {\tiny 3};
\node at (3.4, 1.4) {\tiny $m-1$};

\draw (0.8, 0.6) -- (1.2, 1);
\draw[gray,fill=gray] (1.4, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.4, 0.8) to[out=-90,in=-120,distance=0.4cm] (1.8, 0.58);
\draw[gray,fill=gray] (1.8, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.8, 0.8) to[out=90,in=120,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.6, 0.58);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\node at (-0.25, 0) {\textsf{Registers}};
\node at (2.2, 0) {\textsf{Heap Memory}};
\end{tikzpicture}
\end{minipage}%
\hspace*{9.5em}%
\begin{minipage}{0.25\textwidth}
\begin{lstlisting}[label={lst:alloc-nums}, xleftmargin=0em]
let p1 <- null;
p1 <-> alloc_reg;%
\tikz[remember picture] \node [] (a) {};
%
*p1 <-> alloc_reg;
let n1 <- 1;
*p1 <-> n1;
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \node [left = -0.7em of a, draw, dashed, gray!70, text height=2.6em, text width = 8em, rounded corners=0.5em] {};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\begin{lstlisting}[label={lst:alloc-nums}, xleftmargin=0em, firstnumber=last]
let p2 <- null;
p2 <-> alloc_reg;%
\tikz[remember picture] \node [] (b) {};
%
*p2 <-> alloc_reg;
let n2 <- 2;
*p2 <-> n2;
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \node [left = -0.7em of b, draw, dashed, gray!70, text height=2.6em, text width = 8em, rounded corners=0.5em] {};
\end{tikzpicture}
\end{minipage}

\setlength{\abovecaptionskip}{-5pt}
\begin{minipage}[t]{0.45\textwidth}
\captionof{figure}{Program state of allocation register and heap before program execution. Blocks in gray indicate memory not allocated to the program.} \label{fig:alloc-init}
\end{minipage}%
\hspace{1.5em}\begin{minipage}[t]{0.5\textwidth}
\captionof{figure}{Program storing two values in allocated memory. Highlighted operations of the \AllocatorName{} allocator obtain pointers to allocation sites from the free list.} \label{fig:alloc-nums}
\end{minipage}
\end{figure}

\begin{figure}
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (1.8,0.58);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\node at (-0.35, 1.4) {\texttt{p1}};
\draw (0, 1.2) rectangle (0.4, 1.6);
\draw[black,fill=black] (0.2, 1.4) circle (.4ex);
\draw[-stealth, thick] (0.2, 1.4) to[out=0,in=120,distance=0.4cm] (1.4,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw (1.2, 0.6) rectangle (1.6, 1);
\draw[fill=gray!30] (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\node at (1.4, 0.8) {0};
\draw[gray,fill=gray] (1.8, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.8, 0.8) to[out=90,in=120,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.6, 0.58);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{After line~\ref{lst:alloc-nums-3}, $\pstate{\texttt{p1} \goesto 0}$.} \label{fig:alloc-1}
\end{subfigure}%
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.2,0.58);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\node at (-0.35, 1.4) {\texttt{p1}};
\draw (0, 1.2) rectangle (0.4, 1.6);
\draw[black,fill=black] (0.2, 1.4) circle (.4ex);
\draw[-stealth, thick] (0.2, 1.4) to[out=0,in=120,distance=0.4cm] (1.4,1.02);

\node at (-0.35, 2) {\texttt{p2}};
\draw (0, 1.8) rectangle (0.4, 2.2);
\draw[black,fill=black] (0.2, 2) circle (.4ex);
\draw[-stealth, thick] (0.2, 2) to[out=0,in=120,distance=0.4cm] (1.8,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw (1.2, 0.6) rectangle (1.6, 1);
\draw (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\node at (1.4, 0.8) {1};
\node at (1.8, 0.8) {0};
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=90,in=120,distance=0.4cm] (2.6, 1.02);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{After line~\ref{lst:alloc-nums-8}, $\pstate{\texttt{p1} \goesto 1, \texttt{p2} \goesto 0}$.} \label{fig:alloc-2}
\end{subfigure}%
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.2,0.58);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\node at (-0.35, 1.4) {\texttt{p1}};
\draw (0, 1.2) rectangle (0.4, 1.6);
\draw[black,fill=black] (0.2, 1.4) circle (.4ex);
\draw[-stealth, thick] (0.2, 1.4) to[out=0,in=120,distance=0.4cm] (1.4,1.02);

\node at (-0.35, 2) {\texttt{p2}};
\draw (0, 1.8) rectangle (0.4, 2.2);
\draw[black,fill=black] (0.2, 2) circle (.4ex);
\draw[-stealth, thick] (0.2, 2) to[out=0,in=120,distance=0.4cm] (1.8,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw (1.2, 0.6) rectangle (1.6, 1);
\draw (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\node at (1.4, 0.8) {1};
\node at (1.8, 0.8) {2};
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=90,in=120,distance=0.4cm] (2.6, 1.02);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{After line~\ref{lst:alloc-nums-10}, $\pstate{\texttt{p1} \goesto 1, \texttt{p2} \goesto 2}$.} \label{fig:alloc-3}
\end{subfigure}
\caption{Program states while executing the program in~\Cref{fig:alloc-nums} starting from~\Cref{fig:alloc-init}. Each allocation yields a block for the program to use and updates the allocation register to the new head of the free list.} \label{fig:alloc-nums-exec}
\end{figure}

\begin{figure}
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=90,in=120,distance=0.6cm] (3, 1.02);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (2.4, 0.6) rectangle (2.8, 1);
\draw[fill=gray!30] (2.8, 0.6) rectangle (3.2, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);

\draw[-stealth, thick, gray] (1.4, 0.8) to[out=90,in=60,distance=0.4cm] (1.0, 1.02);
\fill[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\node at (1.63, 0.75) {$\cdots$};
\draw (1.2, 0.6) rectangle (2, 1);

\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-60,distance=0.4cm] (1.8, 0.58);
\draw[gray,fill=gray] (2.6, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.6, 0.8) to[out=90,in=60,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (3.0, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=-90,in=-60,distance=0.4cm] (2.6, 0.58);
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{Reversed initial free list.} \label{fig:alloc-diff-1}
\end{subfigure}%
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=-90,in=-120,distance=0.6cm] (2.6, 0.58);

\node at (-0.35, 1.4) {\texttt{p1}};
\draw (0, 1.2) rectangle (0.4, 1.6);
\draw[black,fill=black] (0.2, 1.4) circle (.4ex);
\draw[-stealth, thick] (0.2, 1.4) to[out=0,in=120,distance=0.6cm] (3, 1.02);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (2.4, 0.6) rectangle (2.8, 1);
\draw (2.8, 0.6) rectangle (3.2, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\node at (3, 0.8) {0};

\draw[-stealth, thick, gray] (1.4, 0.8) to[out=90,in=60,distance=0.4cm] (1.0, 1.02);
\fill[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\node at (1.63, 0.75) {$\cdots$};
\draw (1.2, 0.6) rectangle (2, 1);

\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-60,distance=0.4cm] (1.8, 0.58);
\draw[gray,fill=gray] (2.6, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.6, 0.8) to[out=90,in=60,distance=0.4cm] (2.2, 1.02);
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{After line~\ref{lst:alloc-nums-3}, $\pstate{\texttt{p1} \goesto 0}$.} \label{fig:alloc-diff-2}
\end{subfigure}%
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=-90,in=-120,distance=0.6cm] (2.2, 0.58);
\node at (-0.37, 0.92) {\tiny\texttt{alloc}};
\node at (-0.37, 0.66) {\tiny\texttt{\_reg}};

\node at (-0.35, 1.4) {\texttt{p1}};
\draw (0, 1.2) rectangle (0.4, 1.6);
\draw[black,fill=black] (0.2, 1.4) circle (.4ex);
\draw[-stealth, thick] (0.2, 1.4) to[out=0,in=120,distance=0.6cm] (3, 1.02);

\node at (-0.35, 2) {\texttt{p2}};
\draw (0, 1.8) rectangle (0.4, 2.2);
\draw[black,fill=black] (0.2, 2) circle (.4ex);
\draw[-stealth, thick] (0.2, 2) to[out=0,in=120,distance=0.4cm] (2.6, 1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw (2.4, 0.6) rectangle (2.8, 1);
\draw (2.8, 0.6) rectangle (3.2, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\node at (3, 0.8) {1};
\node at (2.6, 0.8) {2};

\draw[-stealth, thick, gray] (1.4, 0.8) to[out=90,in=60,distance=0.4cm] (1.0, 1.02);
\fill[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\node at (1.63, 0.75) {$\cdots$};
\draw (1.2, 0.6) rectangle (2, 1);

\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=90,in=60,distance=0.4cm] (1.8, 1.02);
\draw (3.2, 0.6) -- (3.6, 1);
\end{tikzpicture}
\caption{After line~\ref{lst:alloc-nums-10}, $\pstate{\texttt{p1} \goesto 1, \texttt{p2} \goesto 2}$.} \label{fig:alloc-diff-3}
\end{subfigure}
\caption{Program states while executing the program in~\Cref{fig:alloc-nums} from an alternative initial free list. Compared to~\Cref{fig:alloc-nums-exec}, this execution begins with a free list that is the reverse of~\Cref{fig:alloc-init}. The final state in~\Cref{fig:alloc-diff-3} is semantically equivalent to but physically distinct from~\Cref{fig:alloc-3}, violating history independence.} \label{fig:alloc-diff}
\end{figure}

\begin{figure}
\hspace*{-2em}
\begin{subfigure}[t]{.32\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[yshift=1.5cm]
\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw (0,0) rectangle (0.4,0.4);
\draw (0.4,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw[black,fill=black] (-0.4,0.8) circle (.4ex);
\draw[-stealth, thick] (-0.4,0.8) to[out=0,in=120,distance=0.2cm] (0.2,0.42);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=-90,in=-120,distance=0.4cm] (1.8,-0.02);
\node at (0.2,0.2) {$1$};
\draw[black,fill=black] (0.6,0.2) circle (.4ex);
\node at (1,0.2) {$2$};
\draw (1.2,0) -- (1.6,0.4);
\draw[-stealth, thick] (0.6,0.2) to[out=90,in=120,distance=0.4cm] (1,0.42);
\end{scope}
\node at (-1.7, 0.45) {$-$};

\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw (0,0) rectangle (0.4,0.4);
\draw (0.4,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw[black,fill=black] (-0.4,0.8) circle (.4ex);
\draw[-stealth, thick] (-0.4,0.8) to[out=0,in=120,distance=0.2cm] (0.2,0.42);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=-90,in=-120,distance=0.4cm] (1.8,-0.02);
\node at (0.2,0.2) {$2$};
\draw[black,fill=black] (0.6,0.2) circle (.4ex);
\node at (1,0.2) {$1$};
\draw (1.2,0) -- (1.6,0.4);
\draw[-stealth, thick] (0.6,0.2) to[out=90,in=120,distance=0.4cm] (1,0.42);
\end{tikzpicture}}
\caption{Initial state of \texttt{l}.}
\end{subfigure}\hspace*{0.3em}%
\begin{subfigure}[t]{.32\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[yshift=1.5cm]
\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw[fill=gray!30] (0,0) rectangle (0.4,0.4);
\draw[fill=gray!30] (0.4,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw[black,fill=black] (-0.4,0.8) circle (.4ex);
\draw[-stealth, thick] (-0.4,0.8) to[out=0,in=120,distance=0.4cm] (1,0.42);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=90,in=120,distance=0.3cm] (0.2,0.42);
\node at (1,0.2) {$2$};
\draw[gray,fill=gray] (0.2,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.2) to[out=-90,in=-120,distance=0.4cm] (1.8,-0.02);
\draw (0.4,0) -- (0.8,0.4);
\draw (1.2,0) -- (1.6,0.4);
\end{scope}
\node at (-1.7, 0.45) {$-$};

\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw (0,0) rectangle (0.4,0.4);
\draw (0.4,0) rectangle (0.8,0.4);
\draw[fill=gray!30] (0.8,0) rectangle (1.2,0.4);
\draw[fill=gray!30] (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw[black,fill=black] (-0.4,0.8) circle (.4ex);
\draw[-stealth, thick] (-0.4,0.8) to[out=0,in=120,distance=0.2cm] (0.2,0.42);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=-90,in=-120,distance=0.4cm] (1,-0.02);
\node at (0.2,0.2) {$2$};
\draw (0.4,0) -- (0.8,0.4);
\draw[gray,fill=gray] (1,0.2) circle (.4ex);
\draw (1.2,0) -- (1.6,0.4);
\draw[-stealth, thick, gray] (1,0.2) to[out=90,in=120,distance=0.3cm] (1.8,0.42);
\end{tikzpicture}}
\caption{After $\texttt{remove}(\texttt{l}, 1)$, $\pstate{\texttt{l} \goesto [2]}$.}
\end{subfigure}\hspace*{0.5em}%
\begin{subfigure}[t]{.33\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[yshift=1.5cm]
\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw[fill=gray!30] (0,0) rectangle (0.4,0.4);
\draw[fill=gray!30] (0.4,0) rectangle (0.8,0.4);
\draw[fill=gray!30] (0.8,0) rectangle (1.2,0.4);
\draw[fill=gray!30] (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw (-0.6,0.6) -- (-0.2,1);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=90,in=120,distance=0.4cm] (1,0.42);
\draw[gray,fill=gray] (1,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (1,0.2) to[out=-90,in=-60,distance=0.3cm] (0.2,-0.02);
\draw[gray,fill=gray] (0.2,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.2) to[out=90,in=120,distance=0.4cm] (1.8,0.42);
\draw (0.4,0) -- (0.8,0.4);
\draw (1.2,0) -- (1.6,0.4);
\end{scope}
\node at (-1.7, 0.45) {$-$};
\node at (3.1, 0.45) {$\neq 0$};

\draw[thick] (-1.4,-0.2) -- (-1.4, 1.1);
\draw[thick] (2.55,-0.2) -- (2.65, 0.45);
\draw[thick] (2.65,0.45) -- (2.55, 1.1);

\draw[fill=gray!30] (-0.6, 0) rectangle (-0.2, 0.4);
\draw (-0.6, 0.6) rectangle (-0.2, 1);
\draw[fill=gray!30] (0,0) rectangle (0.4,0.4);
\draw[fill=gray!30] (0.4,0) rectangle (0.8,0.4);
\draw[fill=gray!30] (0.8,0) rectangle (1.2,0.4);
\draw[fill=gray!30] (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-0.9, 0.8) {\texttt{l}};
\node at (-1, 0.32) {\tiny\texttt{alloc}};
\node at (-1, 0.06) {\tiny\texttt{\_reg}};

\draw (-0.6,0.6) -- (-0.2,1);
\draw[gray,fill=gray] (-0.4,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (-0.4,0.2) to[out=90,in=120,distance=0.3cm] (0.2,0.42);
\draw[gray,fill=gray] (1,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (1,0.2) to[out=90,in=120,distance=0.3cm] (1.8,0.42);
\draw[gray,fill=gray] (0.2,0.2) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.2) to[out=-90,in=-120,distance=0.3cm] (1,-0.02);
\draw (0.4,0) -- (0.8,0.4);
\draw (1.2,0) -- (1.6,0.4);
\end{tikzpicture}}
\caption{After $\texttt{remove}(\texttt{l}, 2)$, $\pstate{\texttt{l} \goesto []}$.}
\end{subfigure}%
\caption{Disruption of interference by distinct representations of the empty heap. The program begins from a superposition over $[1,2]$ and $[2,1]$ (normalizing amplitudes not shown). It invokes \lstinline{remove} to remove $1$ and $2$ in sequence. In both terms of the superposition, the heap is then empty. However, the free lists have distinct structures. Consequently, interference fails to occur and the program outputs may be corrupted.} \label{fig:entanglement}
\end{figure}

\begin{figure}
\begin{minipage}[t]{.5\textwidth}
\centering
\begin{tikzpicture}
\draw[thick] (-0.8,0.4) -- (-0.8, 1.3);
\draw[thick] (3.8,0.4) -- (3.9, 0.85);
\draw[thick] (3.9,0.85) -- (3.8, 1.3);

\node at (-0.4, 0.92) {\tiny\texttt{alloc}};
\node at (-0.4, 0.66) {\tiny\texttt{\_reg}};
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=90,in=120,distance=0.4cm] (1.4,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (1.6, 1);
\draw[fill=gray!30] (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\draw[gray,fill=gray] (1.4, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.4, 0.8) to[out=-90,in=-120,distance=0.4cm] (1.8, 0.58);
\draw[gray,fill=gray] (1.8, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.8, 0.8) to[out=90,in=120,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.6, 0.58);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);

\begin{scope}[yshift=-1.1cm]
\node at (-1.1, 0.85) {$+$};
\draw[thick] (-0.8,0.4) -- (-0.8, 1.3);
\draw[thick] (3.8,0.4) -- (3.9, 0.85);
\draw[thick] (3.9,0.85) -- (3.8, 1.3);

\node at (-0.4, 0.92) {\tiny\texttt{alloc}};
\node at (-0.4, 0.66) {\tiny\texttt{\_reg}};
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=90,in=120,distance=0.4cm] (1.8,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (1.2, 0.6) rectangle (1.6, 1);
\draw[fill=gray!30] (1.6, 0.6) rectangle (2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\draw[gray,fill=gray] (1.4, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.8, 0.8) to[out=-90,in=-60,distance=0.4cm] (1.4, 0.58);
\draw[gray,fill=gray] (1.8, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (1.4, 0.8) to[out=90,in=120,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-120,distance=0.4cm] (2.6, 0.58);
\draw[-stealth, thick, gray] (3.0, 0.8) to[out=90,in=120,distance=0.4cm] (3.4, 1.02);
\fill[fill=gray!30] (2.4, 0.6) rectangle (3.2, 1);
\draw (2.4, 0.6) rectangle (3.2, 1);
\node at (2.83, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\end{scope}

\begin{scope}[yshift=-2.2cm]
\node at (-1.53, 0.85) {$+\, \cdots\, +$};
\draw[thick] (-0.8,0.4) -- (-0.8, 1.3);
\draw[thick] (3.8,0.4) -- (3.9, 0.85);
\draw[thick] (3.9,0.85) -- (3.8, 1.3);

\node at (-0.4, 0.92) {\tiny\texttt{alloc}};
\node at (-0.4, 0.66) {\tiny\texttt{\_reg}};
\draw[fill=gray!30] (0, 0.6) rectangle (0.4, 1);
\draw[gray,fill=gray] (0.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (0.2,0.8) to[out=90,in=120,distance=0.5cm] (3.0,1.02);

\draw[fill=gray!30] (0.8, 0.6) rectangle (1.2, 1);
\draw[fill=gray!30] (2, 0.6) rectangle (2.4, 1);
\draw[fill=gray!30] (2.4, 0.6) rectangle (2.8, 1);
\draw[fill=gray!30] (2.8, 0.6) rectangle (3.2, 1);
\draw[fill=gray!30] (3.2, 0.6) rectangle (3.6, 1);

\draw (0.8, 0.6) -- (1.2, 1);
\draw[-stealth, thick, gray] (1.4, 0.8) to[out=-90,in=-60,distance=0.4cm] (1, 0.58);
\draw[gray,fill=gray] (2.2, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.2, 0.8) to[out=-90,in=-60,distance=0.4cm] (1.8, 0.58);
\draw[gray,fill=gray] (2.6, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (2.6, 0.8) to[out=90,in=60,distance=0.4cm] (2.2, 1.02);
\draw[gray,fill=gray] (3, 0.8) circle (.4ex);
\draw[-stealth, thick, gray] (3, 0.8) to[out=-90,in=-60,distance=0.4cm] (2.6, 0.58);
\fill[fill=gray!30] (1.2, 0.6) rectangle (2, 1);
\draw (1.2, 0.6) rectangle (2, 1);
\node at (1.64, 0.75) {$\cdots$};
\draw (3.2, 0.6) -- (3.6, 1);
\end{scope}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{.5\textwidth}
\centering
\begin{tikzpicture}
\draw[thick] (-1.3,-0.2) -- (-1.3, 0.6);
\draw[thick] (2.6,-0.2) -- (2.7, 0.2);
\draw[thick] (2.7,0.2) -- (2.6, 0.6);

\draw (-0.8, 0) rectangle (-0.4, 0.4);
\draw (0,0) rectangle (0.4,0.4);
\draw (0.4,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-1.05, 0.2) {\texttt{l}};

\draw[black,fill=black] (-0.6,0.2) circle (.4ex);
\draw[-stealth, thick] (-0.6,0.2) to (-0.02,0.2);
\node at (0.2,0.2) {$1$};
\draw[black,fill=black] (0.6,0.2) circle (.4ex);
\node at (1,0.2) {$2$};
\draw (1.2,0) -- (1.6,0.4);
\draw[-stealth, thick] (0.6,0.2) to[out=90,in=120,distance=0.4cm] (1,0.42);

\begin{scope}[yshift=-1.1cm]
\node at (-1.6, 0.2) {$+$};

\draw[thick] (-1.3,-0.2) -- (-1.3, 0.6);
\draw[thick] (2.6,-0.2) -- (2.7, 0.2);
\draw[thick] (2.7,0.2) -- (2.6, 0.6);

\draw (-0.8, 0) rectangle (-0.4, 0.4);
\draw (0,0) rectangle (0.4,0.4);
\draw (0.4,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw[fill=gray!30] (1.6,0) rectangle (2.4,0.4);
\node at (2.03,0.15) {$\cdots$};

\node at (-1.05, 0.2) {\texttt{l}};

\draw[black,fill=black] (-0.6,0.2) circle (.4ex);
\draw[-stealth, thick] (-0.6,0.2) to[out=-90,in=-120,distance=0.4cm] (1,-0.02);
\node at (0.2,0.2) {$2$};
\draw[black,fill=black] (1.4,0.2) circle (.4ex);
\node at (1,0.2) {$1$};
\draw (0.4,0) -- (0.8,0.4);
\draw[-stealth, thick] (1.4,0.2) to[out=90,in=60,distance=0.4cm] (0.2,0.42);
\end{scope}

\begin{scope}[yshift=-2.2cm]
\node at (-2.01, 0.2) {$+\,\ldots\,+$};

\draw[thick] (-1.3,-0.2) -- (-1.3, 0.6);
\draw[thick] (2.6,-0.2) -- (2.7, 0.2);
\draw[thick] (2.7,0.2) -- (2.6, 0.6);

\draw (-0.8, 0) rectangle (-0.4, 0.4);
\draw[fill=gray!30] (0,0) rectangle (0.8,0.4);
\draw (0.8,0) rectangle (1.2,0.4);
\draw (1.2,0) rectangle (1.6,0.4);
\draw (1.6,0) rectangle (2,0.4);
\draw (2,0) rectangle (2.4,0.4);
\node at (0.43,0.15) {$\cdots$};

\node at (-1.05, 0.2) {\texttt{l}};

\draw[black,fill=black] (-0.6,0.2) circle (.4ex);
\draw[-stealth, thick] (-0.6,0.2) to[out=-90,in=-120,distance=0.4cm] (1.8,-0.02);
\node at (1,0.2) {$2$};
\draw[black,fill=black] (2.2,0.2) circle (.4ex);
\node at (1.8,0.2) {$1$};
\draw (1.2,0) -- (1.6,0.4);
\draw[-stealth, thick] (2.2,0.2) to[out=90,in=60,distance=0.4cm] (1,0.42);
\end{scope}
\end{tikzpicture}
\end{minipage}
\setlength{\abovecaptionskip}{-5pt}
\begin{minipage}[t]{0.5\textwidth}
\captionof{figure}{Result of symmetrization on the initial program state from~\Cref{fig:alloc-init} (normalizing amplitudes not shown). The symmetrized free list exists in a superposition of all possible permutations.} \label{fig:symmetrization}
\end{minipage}%
\hspace{1.5em}\begin{minipage}[t]{0.45\textwidth}
\captionof{figure}{Unique physical representation of state $\pstate{\texttt{l} \goesto [1,2]}$ (normalizing amplitudes not shown), which stores data in a superposition of all possible allocation sites and is history-independent.} \label{fig:symmetrization-2}
\end{minipage}
\end{figure}

